An End-to-end Argument in Mechanism Design (Prior-independent Auctions for Budgeted Agents)

This paper considers prior-independent mechanism design, namely identifying a single mechanism that has near optimal performance on every prior distribution. We show that mechanisms with truthtelling equilibria, a.k.a., revelation mechanisms, do not always give optimal prior-independent mechanisms and we define the revelation gap to quantify the non-optimality of revelation mechanisms. This study suggests that it is important to develop a theory for the design of non-revelation mechanisms. Our analysis focuses on welfare maximization in single-item auctions for agents with budgets and a natural regularity assumption on their distribution of values. The all-pay auction (a non-revelation mechanism) is the Bayesian optimal mechanism; as it is prior-independent it is also the prior-independent optimal mechanism (a 1-approximation). We prove a lower bound on the prior-independent approximation of revelation mechanisms of 1.013 and that the clinching auction (a revelation mechanism) is a prior-independent $e \approx 2.714$ approximation. Thus the revelation gap for single-item welfare maximization with public budget agents is in $[1.013, e]$. Some of our analyses extend to the revenue objective, position environments, and irregular distributions.

==> DSIC-figure-alloc.tex <==
\begin{tikzpicture}[scale = 0.5]


%\fill[gray!60!white] (0, 0) -- (12, 0) -- (12, 4) -- (4, 4) -- (4, 12) -- (0, 12);
%\fill[gray!20!white] (4, 4) -- (8, 4) -- (8, 8) -- (4, 8);
%\fill[gray!40!white] (8, 8) -- (12, 8) -- (12, 12) -- (8, 12);

\draw[->] (-0.2,0) -- (12.5, 0);
\draw[->] (0, -0.2) -- (0, 12.5);
\draw (3, 0.2) -- (3, -0.2);
\draw (6, 0.2) -- (6, -0.2);
\draw (12, 0.2) -- (12, -0.2);
\draw (0.2, 3) -- (-0.2, 3);
\draw (-0.2, 6) -- (0.2, 6);
\draw (-0.2, 12) -- (0.2, 12);

\draw (0, 12) -- (12, 12);
\draw (12, 12) -- (12, 0);
\draw (3, 3) -- (3, 12);
\draw (3, 3) -- (12, 3);
\draw (3, 6) -- (12, 6);
\draw (6, 3) -- (6, 12);
\draw (0,0) -- (3, 3);
\draw (6, 6) -- (12, 12);

\draw (0, -1.2) -- (0, -1.5);
\draw (3, -1.2) -- (3, -1.5);
\draw (6, -1.2) -- (6, -1.5);
\draw (12, -1.2) -- (12, -1.5);
\draw (0, -1.5) -- (1.2, -1.5);
\draw (1.8, -1.5) -- (3, -1.5);

\draw (0, -1.5) -- (1.1, -1.5);
\draw (1.9, -1.5) -- (3, -1.5);
\draw (3, -1.5) -- (4.1, -1.5);
\draw (4.9, -1.5) -- (6, -1.5);
\draw (6, -1.5) -- (8.6, -1.5);
\draw (9.4, -1.5) -- (12, -1.5);


\draw (0, -1.2) -- (0, -1.5);
\draw (3, -1.2) -- (3, -1.5);
\draw (0, -1.5) -- (1.2, -1.5);
\draw (1.8, -1.5) -- (3, -1.5);


\draw (0, -0.8) node {$0$};
\draw (3, -0.8) node {$\valp$};
\draw (6, -0.8) node {$\valdp$};
\draw (12, -0.8) node {$\highestval$};
\draw (13, -0.1) node {$\val_1$};

\draw (1.5, -1.5) node {$\lvalue$};
\draw (4.5, -1.5) node {$\mvalue$};
\draw (9, -1.5) node {$\hvalue$};

\draw (-1, 0) -- (-1.3, 0);
\draw (-1, 3) -- (-1.3, 3);
\draw (-1, 6) -- (-1.3, 6);
\draw (-1, 12) -- (-1.3, 12);

\draw (-1.3, 0) -- (-1.3, 1.1);
\draw (-1.3, 1.9) -- (-1.3, 3);
\draw (-1.3, 3) -- (-1.3, 4.1);
\draw (-1.3, 4.9) -- (-1.3, 6);
\draw (-1.3, 6) -- (-1.3, 8.6);
\draw (-1.3, 9.4) -- (-1.3, 12);

\draw (-1.3, 1.5) node {$\lvalue$};
\draw (-1.3, 4.5) node {$\mvalue$};
\draw (-1.3, 9) node {$\hvalue$};

\draw (-0.6, 0) node {$0$};
\draw (-0.6, 3) node {$\valp$};
\draw (-0.6, 6) node {$\valdp$};
\draw (-0.6, 12) node {$\highestval$};
\draw (0, 12.8) node {$\val_2$};

\draw (4.5, 1.5) node {\LARGE $1$};
%\draw (2, 6) node {\huge $0$};
\draw (1.5, 4.5) node {\LARGE $0$};
\draw (4.5, 4.5) node {\LARGE $\sfrac{1}{2}$};
\draw (9, 4.5) node {\LARGE $1$};
\draw (4.5, 9) node {\LARGE $0$};

%\draw(10,9) node {$\tfrac{1}{2} + \tfrac{\valp\valdp}{2\val_2^2}$};
\draw(9.9,7.3) node {\Large$\tfrac{1}{2} + \tfrac{\valp\valdp}{2\val_2^2}$};
\draw(8.4,10.7) node {\Large$\tfrac{1}{2} - \tfrac{\valp\valdp}{2\val_1^2}$};


\end{tikzpicture}

==> DSIC-figure-alloc2.tex <==
\begin{tikzpicture}[scale = 0.5]


%\fill[gray!60!white] (0, 0) -- (12, 0) -- (12, 4) -- (4, 4) -- (4, 12) -- (0, 12);
%\fill[gray!20!white] (4, 4) -- (8, 4) -- (8, 8) -- (4, 8);
%\fill[gray!40!white] (8, 8) -- (12, 8) -- (12, 12) -- (8, 12);

\draw[->] (-0.2,0) -- (12.5, 0);
\draw[->] (0, -0.2) -- (0, 12.5);
\draw (4.5, 0.2) -- (4.5, -0.2);
\draw (12, 0.2) -- (12, -0.2);
\draw (0.2, 4.5) -- (-0.2, 4.5);
\draw (-0.2, 12) -- (0.2, 12);

\draw (0, 12) -- (12, 12);
\draw (12, 12) -- (12, 0);
\draw (4.5, 4.5) -- (4.5, 12);
\draw (4.5, 4.5) -- (12, 4.5);
\draw (0, 0) -- (12, 12);


\draw (0, -0.8) node {$0$};
\draw (4.5, -0.8) node {$\budget$};
\draw (12, -0.8) node {$\highestval$};
\draw (13, -0.1) node {$\val_1$};


\draw (-0.6, 0) node {$0$};
\draw (-0.6, 4.5) node {$\budget$};
\draw (-0.6, 12) node {$\highestval$};
\draw (0, 12.8) node {$\val_2$};

\draw (8, 2.25) node {\LARGE $1$};
\draw (2.25, 8) node {\LARGE $0$};

\draw(9.7,5.9) node {\LARGE $\tfrac{1}{2} + \tfrac{B^2}{2\val_2^2}$};
\draw(6.9,10.4) node {\LARGE $\tfrac{1}{2} - \tfrac{B^2}{2\val_1^2}$};


\end{tikzpicture}

==> DSIC-figure-partition.tex <==
\begin{tikzpicture}[scale = 0.5]


\fill[gray!60!white] (0, 0) -- (12, 0) -- (12, 3) -- (3, 3) -- (3, 12) -- (0, 12);
\fill[gray!20!white] (3, 3) -- (6, 3) -- (6, 6) -- (3, 6);
\fill[gray!40!white] (6, 6) -- (12, 6) -- (12, 12) -- (6, 12);

\draw[->] (-0.2,0) -- (12.5, 0);
\draw[->] (0, -0.2) -- (0, 12.5);
\draw (3, 0.2) -- (3, -0.2);
\draw (6, 0.2) -- (6, -0.2);
\draw (12, 0.2) -- (12, -0.2);
\draw (0.2, 3) -- (-0.2, 3);
\draw (-0.2, 6) -- (0.2, 6);
\draw (-0.2, 12) -- (0.2, 12);

\draw (0, 12) -- (12, 12);
\draw (12, 12) -- (12, 0);
\draw (3, 3) -- (3, 12);
\draw (3, 3) -- (12, 3);
\draw (3, 6) -- (12, 6);
\draw (6, 3) -- (6, 12);

\draw (0, -1.2) -- (0, -1.5);
\draw (3, -1.2) -- (3, -1.5);
\draw (6, -1.2) -- (6, -1.5);
\draw (12, -1.2) -- (12, -1.5);
\draw (0, -1.5) -- (1.2, -1.5);
\draw (1.8, -1.5) -- (3, -1.5);

\draw (0, -1.5) -- (1.1, -1.5);
\draw (1.9, -1.5) -- (3, -1.5);
\draw (3, -1.5) -- (4.1, -1.5);
\draw (4.9, -1.5) -- (6, -1.5);
\draw (6, -1.5) -- (8.6, -1.5);
\draw (9.4, -1.5) -- (12, -1.5);


\draw (0, -1.2) -- (0, -1.5);
\draw (3, -1.2) -- (3, -1.5);
\draw (0, -1.5) -- (1.2, -1.5);
\draw (1.8, -1.5) -- (3, -1.5);


\draw (0, -0.8) node {$0$};
\draw (3, -0.8) node {$\valp$};
\draw (6, -0.8) node {$\valdp$};
\draw (12, -0.8) node {$\highestval$};
\draw (13, -0.1) node {$\val_1$};

\draw (1.5, -1.5) node {$\lvalue$};
\draw (4.5, -1.5) node {$\mvalue$};
\draw (9, -1.5) node {$\hvalue$};

\draw (-1, 0) -- (-1.3, 0);
\draw (-1, 3) -- (-1.3, 3);
\draw (-1, 6) -- (-1.3, 6);
\draw (-1, 12) -- (-1.3, 12);

\draw (-1.3, 0) -- (-1.3, 1.1);
\draw (-1.3, 1.9) -- (-1.3, 3);
\draw (-1.3, 3) -- (-1.3, 4.1);
\draw (-1.3, 4.9) -- (-1.3, 6);
\draw (-1.3, 6) -- (-1.3, 8.6);
\draw (-1.3, 9.4) -- (-1.3, 12);

\draw (-1.3, 1.5) node {$\lvalue$};
\draw (-1.3, 4.5) node {$\mvalue$};
\draw (-1.3, 9) node {$\hvalue$};

\draw (-0.6, 0) node {$0$};
\draw (-0.6, 3) node {$\valp$};
\draw (-0.6, 6) node {$\valdp$};
\draw (-0.6, 12) node {$\highestval$};
\draw (0, 12.8) node {$\val_2$};

\draw (1.5, 1.5) node {\LARGE $\LS$};
\draw (4.5, 4.5) node {\LARGE $\MM$};
\draw (9, 9) node {\LARGE $\HH$};
\draw (9, 4.5) node {\LARGE $\HM$};
\draw (4.5, 9) node {\LARGE $\MH$};



\end{tikzpicture}

==> all-pay-figure.tex <==
\begin{tikzpicture}[scale = 0.5]
\fill[gray!40!white] (0, 0) -- (5, 5) -- (5, 7.5) -- (0,7.5);

\draw (-0.2,0) -- (10.2, 0);
\draw (0, -0.2) -- (0, 10.2);
\draw (5, 0.2) -- (5, -0.2);
\draw (10, 0.2) -- (10, -0.2);
\draw (-0.2, 7.5) -- (0.2, 7.5);
\draw (-0.2, 10) -- (0.2, 10);


\begin{scope}[very thick]
\draw (0, 0) -- (5, 5);
\draw (5, 5) -- (5, 7.5);
\draw (5, 7.5) -- (10,7.5);

\draw [dashed] (0, 0) -- (10, 10);
\end{scope}

\draw (0, -0.8) node {$0$};
\draw (5, -0.8) node {$\sfrac{1}{2}$};
\draw (10, -0.8) node {$1$};

\draw (-0.6, 0) node {$0$};
\draw (-0.8, 7.5) node {$\sfrac{3}{4}$};
\draw (-0.6, 10) node {$1$};

\draw (2.5, 6.25) node {$\budget$};

\draw (9.2, 6.5) node {$\alloc(\val)$};
\end{tikzpicture}

==> all-pay-figure2.tex <==
\begin{tikzpicture}[scale = 0.5]
\fill[gray!40!white] (0, 0) -- (3.19, 0) -- (3.19, 3.19) -- (3.92, 3.92) -- (3.92, 6.99) 
-- (0, 6.99);

\draw (-0.2,0) -- (10.2, 0);
\draw (0, -0.2) -- (0, 10.2);
\draw (3.19, 0.2) -- (3.19, -0.2);
\draw (3.92, 0.2) -- (3.92, -0.2);
\draw (10, 0.2) -- (10, -0.2);
\draw (-0.2, 3.19) -- (0.2, 3.19);
\draw (-0.2, 6.99) -- (0.2, 6.99);


\begin{scope}[very thick]
\draw (0, 0) -- (3.19, 0);
\draw (3.19, 0) -- (3.19, 3.19);
\draw (3.19, 3.19) -- (3.92, 3.92);
\draw (3.92, 3.92) -- (3.92, 6.99);
\draw (3.92, 6.99) -- (10, 6.99);

\draw [dashed] (0, 0) -- (10, 10);
\end{scope}

\draw (0, -0.8) node {$0$};
%\draw (5, -0.8) node {$\sfrac{1}{2}$};
\draw (10, -0.8) node {$1$};

\draw (-0.6, 0) node {$0$};
%\draw (-0.8, 7.5) node {$\sfrac{3}{4}$};
\draw (-0.6, 10) node {$1$};

\draw (1.96, 4.495) node {$\budget$};

\draw (9.2, 6.5) node {$\alloc(\val)$};
\end{tikzpicture}

==> clinching-figure.tex <==
\begin{tikzpicture}[scale = 0.5]
\fill[gray!40!white] (0, 0) -- (8, 0) -- (8, 7) -- (0, 7);

\draw (4, 3.5) node {$\budget$};

\draw (-0.2,0) -- (15.2, 0);
\draw (0, -0.2) -- (0, 9.2);
\draw (8, 0.2) -- (8, -0.2);
\draw (15, 0.2) -- (15, -0.2);
\draw (-0.2, 7) -- (0.2, 7);
\draw (-0.2, 9) -- (0.2, 9);


\begin{scope}[very thick]
\draw [dashed] (0, 0) -- (8, 0);
\draw [dashed] (8, 0) -- (8, 7);
\draw [dashed] (8, 7) -- (15,7);


\draw [dotted] (0, 0) -- (8, 0);
\draw [dotted] (8, 0) -- (8, 2.575);
\draw [dotted] (8, 2.575) -- (15, 2.575); 

\draw (0, 0) .. controls (8, 2.575) .. (15,9.3); 
\end{scope}

\draw (0, -0.8) node {$0$};
\draw (8, -0.8) node {$\valp$};
\draw (15, -0.8) node {$\highestval$};

\draw (-0.6, 0) node {$0$};
\draw (-0.8, 7) node {$\sfrac{\budget}{\valp}$};
\draw (-0.6, 9) node {$1$};

\end{tikzpicture}



==> irregular-figure-1.tex <==

\begin{tikzpicture}[scale = 0.5]
\fill[gray!40!white] (0, 0) -- (7, 7) -- (7, 8.5) -- (0, 8.5);

\fill[pattern=north west lines, pattern color=gray!20!white] (0, 0) -- (0, 8.5) 
-- (7, 8.5) -- (7, 0);




\draw (2.5, 6) node {\Large$\budget$};

\draw (-0.2,0) -- (10.2, 0);
\draw (0, -0.2) -- (0, 10.2);
\draw (7, 0.2) -- (7, -0.2);
\draw (10, 0.2) -- (10, -0.2);
\draw (-0.2, 8.5) -- (0.2, 8.5);
\draw (-0.2, 10) -- (0.2, 10);

\draw [dashed] (0, 8.5) -- (7, 8.5);
\draw [dashed] (7, 0) -- (7, 7);

\begin{scope}[very thick]

\draw (0, 0) -- (7, 7);
\draw (7, 7) -- (7, 8.5);
\draw (7, 8.5) -- (10, 8.5);
\draw [dashed] (0,0) -- (10, 10);
\end{scope}

\draw (0, -0.8) node {$0$};
\draw (7, -0.8) node {$\valp$};
\draw (10, -0.8) node {$\highestval$};

\draw (-0.6, 0) node {$0$};
\draw (-1.2, 8.5) node {$\starred \aalloc(\valp)$};
\draw (-0.6, 10) node {$1$};

%\draw (9, 7) node {$\calloc(\val)$};
\end{tikzpicture}


\begin{comment}



\begin{tikzpicture}[scale = 0.5]
\fill[gray!40!white] (0, 0) -- (7, 7) -- (0, 7) -- (0, 7);

\fill[pattern=north west lines, pattern color=gray!20!white] (0, 0) -- (0, 7) 
-- (7, 7) -- (7, 0);




\draw (2, 5) node {\Large$\budget$};

\draw (-0.2,0) -- (10.2, 0);
\draw (0, -0.2) -- (0, 10.2);
\draw (7, 0.2) -- (7, -0.2);
\draw (10, 0.2) -- (10, -0.2);
\draw (-0.2, 7) -- (0.2, 7);
\draw (-0.2, 10) -- (0.2, 10);

\draw [dashed] (0, 7) -- (7, 7);
\draw [dashed] (7, 0) -- (7, 7);

\begin{scope}[very thick]

\draw (0, 0) -- (10, 10);
\end{scope}

\draw (0, -0.8) node {$0$};
\draw (7, -0.8) node {$\valp$};
\draw (10, -0.8) node {$\highestval$};

\draw (-0.6, 0) node {$0$};
\draw (-1.0, 7) node {$\calloc(\valp)$};
\draw (-0.6, 10) node {$1$};

\draw (9, 7) node {$\calloc(\val)$};
\end{tikzpicture}
\end{comment}

==> irregular-figure-2.tex <==

\begin{tikzpicture}[scale = 0.5]


\begin{scope}[very thick]
\draw [name path global = A](0, 0) .. controls 
(3, 3) .. (6.3, 4);
\draw [name path global = B](6.3, 4) .. controls
(9, 5) .. (10, 7);

\end{scope}




%\draw [name path = C, color = gray!40!white]
\draw [name path = C, dashed]
(0, 7) -- (6.3, 7);
\draw [name path = D, dashed]
(6.3, 7) -- (10, 7);

\tikzfillbetween[of=A and C]{gray!40!white};
\tikzfillbetween[of=B and D]{gray!40!white};





\draw [dashed] (6.3, 4) -- (0, 4);
\draw [dashed] (6.3, 4) -- (6.3, 7);
\fill[pattern=north west lines, pattern color=gray!20!white] (0, 4) -- (0, 7) 
-- (6.3, 7) -- (6.3, 4);


%\fill[gray!40!white] (0, 0) -- (6.3, 6.3) 
%-- (6.3, 8) -- (0, 8);







%\draw[name path= A ] (0, 1) -- (5, 5);


\draw (8, 6) node {\Large$\budget$};

\draw (-0.2,0) -- (10.2, 0);
\draw (0, -0.2) -- (0, 10.2);
\draw (6.3, 0.2) -- (6.3, -0.2);
\draw (10, 0.2) -- (10, -0.2);
\draw (-0.2, 4) -- (0.2, 4);
\draw (-0.2, 10) -- (0.2, 10);
\draw (-0.2, 7) -- (0.2, 7);

%\draw [dashed] (0, 6.3) -- (6.3, 6.3);
%\draw [dashed] (6.3, 8) -- (0, 8);


\draw (0, -0.8) node {$0$};
\draw (6.3, -0.8) node {$\valp$};
\draw (10, -0.8) node {$\highestval$};

\draw (-0.6, 0) node {$0$};
\draw (-1.0, 4) node {$\alloc(\valp)$};
\draw (-1.0, 7) node {$\alloc(\highestval)$};
\draw (-0.6, 10) node {$1$};


\draw (9, 7.3) node {$\alloc(\val)$};
\end{tikzpicture}

==> winner-figure.tex <==
\begin{tikzpicture}[scale = 0.5]





\draw [color = gray!20!white, dotted] (0, 5) -- (10, 5);


\draw (-0.2,0) -- (10.2, 0);
\draw (0, -0.2) -- (0, 10.2);
\draw (7.31825, 0.2) -- (7.31825, -0.2);
\draw (10, 0.2) -- (10, -0.2);
\draw (-0.2, 5) -- (0.2, 5);
\draw (-0.2, 10) -- (0.2, 10);

\draw [color = gray!40!white, dashed] (0, 5) -- (10, 5);

\begin{scope}[very thick]


\draw[color = gray] (0, 1.90911) circle (0.15cm);
\draw[color = gray, fill=gray] (0, 5) circle (0.15cm);

\draw[scale = 9.091, domain = 0:1.1, smooth, variable=\x, dotted]
plot({\x},{(\x - 0.5 *\x *\x / 1.1 + 0.65)});



\draw[scale = 9.091, domain = 0:1.1, smooth, variable=\x, dashed]
plot({\x},{-0.4 * (1.1-\x) + 0.55 });


\draw[scale = 9.091, domain = 0:1.1, smooth, variable=\x, color = gray]
plot({\x},{(\x - 0.5 *\x *\x / 1.1 + 0.1)-0.4 * (1.1-\x) + 0.55 });


\draw[scale = 9.091, domain = 0.8050075:1.1, smooth, variable=\x, color = black]
plot({\x},{(\x - 0.5 *\x *\x / 1.1 + 0.1)-0.4 * (1.1-\x) + 0.55 });

%\draw (0, 5) -- (6.81825, 9.13030555810847);
\draw (0, 5) -- (7.31825, 9.476896523983468);


%\draw [dashed]
%\draw [dashed] (0, 0) -- (8, 0);
%\draw [dashed] (8, 0) -- (8, 7);
%\draw [dashed] (8, 7) -- (15,7);

%\draw [dotted] (0, 0) -- (8, 0);
%\draw [dotted] (8, 0) -- (8, 2.575);
%\draw [dotted] (8, 2.575) -- (15, 2.575); 

%\draw (0, 0) .. controls (8, 2.575) .. (15,9.3); 
\end{scope}

\draw (0, -0.8) node {$0$};
\draw (7.31825, -0.8) node {$\quant\primed$};
\draw (10, -0.8) node {$1$};

\draw (-1.2, 0) node {$-0.6$};
\draw (-0.6, 5) node {$0$};
\draw (-0.9, 10) node {$0.6$};

\end{tikzpicture}

